Preferential sampling enabled by particle finite size and anisotropic shape

Anisotropic, finite-sized particles, common in environmental and industrial flows, exhibit complex dynamics distinct from those of small, spherical particles. Their shape introduces orientation-dependent forces, and their finite size affects how they experience the flow field. While the effects of particle inertia are known to cause preferential sampling, in this study we consider whether preferential sampling can arise due to finite size and shape alone by considering inertialess rods using slender-body theory. First, we show analytically that preferential sampling can only occur in this limit given the presence of three ingredients: finite particle size, anisotropic particle shape, and a nonlinear flow field. Next, to demonstrate this effect, we simulate rods in a steady 2D cellular flow: the Taylor-Green vortex flow. By analyzing the rod trajectories, we find that rods do indeed preferentially sample areas of both high and low vorticity, corresponding to the fixed points of the flow: the high vorticity cell centers and the low vorticity saddle points in the corners of each cell. This preferential sampling increases with increasing rod length. We also analyze the same data with respect to the flow's nonlinearity (i.e. curvature) to find that the rods preferentially sample the linear regions of the flow and undersample the nonlinear regions. Finally, we analyze the nonlinear dynamics of this system, showing that chaotic trajectories appear as the rod length increases, and that these chaotic regions in the flow also tend to overlap with higher flow nonlinearity. Overall, we show how finite size and anisotropic shape alone can cause particles to preferentially sample a flow field, and that this preferential sampling is highly linked to the flow's nonlinearity.

==> plots/diagram_v2.tex <==


\begin{tikzpicture}


 % Define parameters
    \def\xc{0}  % Center x-coordinate
    \def\yc{0}  % Center y-coordinate
    \def\length{3}  % Half-length of the thick line
    \def\perpLength{1.5}  % Length of the perpendicular segment
    \def\soff{0.25} % Offset for s arrow
    \def\slength{\length/2}
    \def\endlen{0.25} % Ends of the length denoter
    \def\loff{0.3}  

    % angles
    \def\AngleGamma{110}
    \def\AngleTheta{80}
    \def\AnglePhi{30} 

    % veloctiy vector lengths
    \def\fluidvellength{2}
    \def\rodvellength{1}

    \def\xO{-2}
    \def\yO{.7}
    \def\radvort{1}

    % colors
    \definecolor{colflow}{HTML}{2A5489}
    \definecolor{colrod}{HTML}{ff00ff}
    \definecolor{colannote}{HTML}{515151}
    
    % Compute start and end points of the line
    \coordinate (L1) at ({\xc - \length * cos(\AnglePhi)}, {\yc - \length * sin(\AnglePhi)});
    \coordinate (L2) at ({\xc + \length * cos(\AnglePhi)}, {\yc + \length * sin(\AnglePhi)});
    
    % Draw rod 
    \draw[ultra thick,color=black] (L1) -- (L2);
    



%% arch


%% other thing
% --- Compute radius vector components from circle center to centroid
\pgfmathsetmacro{\dxtheta}{\xc - \xO}
\pgfmathsetmacro{\dytheta}{\yc - \yO}

% --- Tangent vector components (perpendicular to radius)
% Choose (-dy, dx) for right-hand direction; flip sign if needed
\pgfmathsetmacro{\utx}{-\dytheta}
\pgfmathsetmacro{\uty}{\dxtheta}

% --- Normalize and scale for visual length
\pgfmathsetmacro{\umag}{veclen(\utx,\uty)}
\pgfmathsetmacro{\uscale}{1.2} % scale factor for length
\pgfmathsetmacro{\uunitx}{\uscale * \utx / \umag}
\pgfmathsetmacro{\uunity}{\uscale * \uty / \umag}

% Optional label
% Compute vector from circle center to arc center (point on circle)
\pgfmathsetmacro{\dxtheta}{\xc - \xO}
\pgfmathsetmacro{\dytheta}{\yc - \yO}

% Compute angle of radius vector (not used directly, but informative)
% \pgfmathsetmacro{\AngleRadius}{atan2(\dytheta,\dxtheta)}

% Tangent vector direction is perpendicular: -dy, dx (counterclockwise)
\pgfmathsetmacro{\AngleTheta}{atan2(\dxtheta, -\dytheta)} % this defines angle of tangent


% Vector from the circle center to the centroid
\pgfmathsetmacro{\dx}{\xc - \xO}
\pgfmathsetmacro{\dy}{\yc - \yO}

% Radius from circle center to arc (same as distance to centroid)
\pgfmathsetmacro{\arcradius}{veclen(\dx,\dy)}

% Angle from circle center to centroid
\pgfmathsetmacro{\anglearch}{atan2(\dy,\dx)}

% Sweep 60 degrees on either side of the centroid
\pgfmathsetmacro{\thetaStart}{\anglearch - 30}
\pgfmathsetmacro{\thetaEnd}{\anglearch + 50}

% Arc centered at xO, yO, but passing around xc, yc
\draw[->, color=colflow]
  ({\xO + \arcradius*cos(\thetaStart)}, {\yO + \arcradius*sin(\thetaStart)})
  arc[start angle=\thetaStart, end angle=\thetaEnd, radius=\arcradius] node[above] {{\tiny$\text{fluid pathline}$}};

  %% COORDINATE AXIS LABEL   
    % Define length
    \def\coordaxlen{.5}
    
    % axes
    \draw[->,color=colannote] ({\xO}, {\yO}) -- ++(\coordaxlen, 0) node[above] {{\tiny$x$}};
    \draw[->,color=colannote] ({\xO}, {\yO}) -- ++(0, \coordaxlen) node[above] {{\tiny$y$}};

     % \node[anchor=south east,color=colflow] at (({\xO}, {\yO}) -- ++(\coordaxlen, 0)) {{\footnotesize$x$}};

    % label origin
    \fill[color=colflow] (\xO,\yO) circle (2pt);
    \node[anchor=south east,color=colflow] at (\xO, \yO) {{\footnotesize$O$}};

    
%% VELOCITY VECTORS
    % fluid velocity vector
    \coordinate (Uend) at ({\xc + \fluidvellength*cos(\AngleTheta)}, {\yc + \fluidvellength*sin(\AngleTheta)});
    \draw[->,thick,color=colflow] (\xc,\yc) -- (Uend) node[right] {$\mathbf{u}$};
    
    % rod velocity vector
    \coordinate (Vend) at ({\xc + \rodvellength*cos(\AngleGamma)}, {\yc + \rodvellength*sin(\AngleGamma)});
    \draw[->,color=colrod,thick] (\xc,\yc) -- (Vend) node[left] {$\mathbf{v}$};

    % Draw horizontal line for angle
    \draw[thin,color=colannote] ({\xc + \perpLength}, {\yc}) -- (\xc,\yc);
    
%% ANGLES
\def\radGamma{0.6}
\def\radTheta{0.5}
\def\radPhi{0.7}
\def\arcwidth{thin}

    % gamma
    \draw[<-,\arcwidth,color=colannote] ({\xc + \radGamma*cos(\AngleGamma)}, {\yc + \radGamma*sin(\AngleGamma)}) arc[start angle=\AngleGamma, end angle=\AngleTheta, radius=\radGamma cm];
    \node[color=colannote] at ({\xc -.27+ (\radGamma)*cos((\AngleGamma+\AngleTheta)/2)}, {\yc + (\radGamma)*sin((\AngleGamma+\AngleTheta)/2)}) {\tiny{$\gamma$}};
    
    % theta
    % angle is defined to be tangent to the pathline circle
    \draw[<-,\arcwidth,color=colannote] ({\xc + \radTheta*cos(\AnglePhi)}, {\yc + \radTheta*sin(\AnglePhi)}) arc[start angle=\AnglePhi, end angle=\AngleTheta, radius=\radTheta cm];
    \node[color=colannote] at ({\xc + (\radTheta)*cos((\AnglePhi+\AngleTheta)/2)}, {\yc + (\radTheta)*sin((\AnglePhi+\AngleTheta)/2)}) {\tiny{$\theta$}};

    % phi
    % \draw[thin] ({\xc + \perpLength}, {\yc}) -- (\xc,\yc);
    \draw[->,\arcwidth,color=colannote] (\xc+\radPhi,\yc) arc[start angle=0,end angle=\AnglePhi,radius=\radPhi cm];
    \node[color=colannote] at ({\xc + (\radPhi)*cos((\AnglePhi)/2)}, {\yc - .2 + (\radPhi)*sin((\AnglePhi)/2)}) {\tiny{$\phi$}};



%% CENTROID
    % Labels
    \node[left,xshift=1cm,yshift=-.2cm,color=colannote] at (\xc,\yc) {\tiny{$(x_c, y_c)$}};

%% CENTROID MARKER  
    % Draw arrow for s
    \coordinate (Sstart) at ({\xc - \soff * sin(\AnglePhi)}, {\yc + \soff * cos(\AnglePhi)});
    \coordinate (Send) at ({\xc - \soff * sin(\AnglePhi) - \slength * cos(\AnglePhi)}, {\yc + \soff * cos(\AnglePhi) - \slength * sin(\AnglePhi)});
    \draw[->,color=colannote] (Sstart) -- (Send) node[midway, above] {$\ell$};

%% LENGTH 
    % % Compute offset coordinates (normal to the main line)
    % \coordinate (L1_offset) at ({\xc - \length * cos(\AnglePhi) + \loff * sin(\AnglePhi)}, {\yc - \length * sin(\AnglePhi) - \loff * cos(\AnglePhi)});
    % \coordinate (C_offset) at ({\xc + \loff * sin(\AnglePhi)}, {\yc - \loff * cos(\AnglePhi)});
    
    % % Draw perpendicular end markers
    % \draw[very thin] (L1_offset) --++ ({\endlen*sin(\AnglePhi)}, {-\endlen*cos(\AnglePhi)});
    % \draw[very thin] (C_offset) --++ ({\endlen*sin(\AnglePhi)}, {-\endlen*cos(\AnglePhi)});

    % % Midpoints of the perpendicular end markers
    % \coordinate (L1_center) at ({(\xc - \length * cos(\AnglePhi) + \loff * sin(\AnglePhi)) + 0.5*\endlen*sin(\AnglePhi)}, {(\yc - \length * sin(\AnglePhi) - \loff * cos(\AnglePhi)) - 0.5*\endlen*cos(\AnglePhi)});
    
    % \coordinate (C_center) at ({(\xc + \loff * sin(\AnglePhi)) + 0.5*\endlen*sin(\AnglePhi)}, {(\yc - \loff * cos(\AnglePhi)) - 0.5*\endlen*cos(\AnglePhi)});
    
    % % Draw length indicator line using the actual center points of the end markers
    % \draw[very thin] (L1_center) -- (C_center) node[midway, below] {$L/2$};

%% circle
% \draw[<-,color=colflow] ({\xO}, {\yO+\radvort}) arc[start angle=90, end angle=-180, radius=\radvort];

    % Mark center point
    \fill[color=colannote] (\xc,\yc) circle (2pt);
 
\end{tikzpicture}
